Harvesting entanglement from the gravitational vacuum

We study how quantum systems can harvest entanglement from the quantum degrees of freedom of the gravitational field. Concretely, we describe in detail the interaction of non-relativistic quantum systems with linearized quantum gravity, and explore how two spacelike separated probes can harvest entanglement from the gravitational field in this context. We provide estimates for the harvested entanglement for realistic probes which can be experimentally relevant in the future, since entanglement harvesting experiments can provide evidence for the existence of quantum degrees of freedom of gravity.

==> (inline-0) <==
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\: \nonumber
\end{align}

\begin{align}
\bigg[(-1)^{m_e} \delta _{0,m_0-m_e+m_g} \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 m_e-m_0 & -m_g & m_0-m_e+m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & m_e & m_0-m_e \\
\end{array}
\right)\nonumber\\
\times\bigg(\delta _{0,-m_0-m_1} \delta _{0,m_1+m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)^2\nonumber\\
+\delta _{1,-m_0-m_1} \delta _{-m_1-m_e,1-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -1 & 1-m_g \\
\end{array}
\right)\bigg) 
\left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)^2\nonumber
\end{align}

\vspace{-6mm}

\begin{align}
+(-1)^{m_e} \delta _{-2,-m_0-m_1} \delta _{2,m_0-m_e+m_g} \delta _{-m_1-m_e,-m_g}
   \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & -1 & 2 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 m_e-m_0 & -m_g & m_0-m_e+m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & m_e & m_0-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & 0 & -m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times+(-1)^{m_e} \delta _{-2,m_0-m_e+m_g} \delta _{2,-m_0-m_1} \delta _{-m_1-m_e,-m_g}
   \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 1 & 1 & -2 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 m_e-m_0 & -m_g & m_0-m_e+m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & m_e & m_0-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & 0 & -m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
+(-1)^{m_e} \delta _{-2,m_0-m_e+m_g} \delta _{1,-m_0-m_1} \delta _{-m_1-m_e,-m_g-1}
   \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 1 & -1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 m_e-m_0 & -m_g & m_0-m_e+m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & m_e & m_0-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & 1 & -m_g-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
+(-1)^{m_e} \delta _{-2,m_1+m_e-m_g} \delta _{0,-m_0-m_1} \delta _{2,m_0-m_e+m_g}
   \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 1 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 m_e-m_0 & -m_g & m_0-m_e+m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & m_e & m_0-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
+(-1)^{m_e} \delta _{-2,m_0-m_e+m_g} \delta _{0,-m_0-m_1} \delta _{2,m_1+m_e-m_g}
   \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 1 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 m_e-m_0 & -m_g & m_0-m_e+m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & m_e & m_0-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
+\delta _{2,-m_0-m_1} \delta _{-m_0-1,m_g-m_e} \delta _{-m_1-m_e,1-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 -1 & -m_0 & m_0+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -1 & 1-m_g \\
\end{array}
\right)\nonumber
\end{align}

\vspace{-5mm}

\begin{align}
+\delta _{1,-m_0-m_1} \delta _{-m_0,m_g-m_e} \delta _{-m_1-m_e,1-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & -m_0 & m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -1 & 1-m_g \\
\end{array}
\right)\nonumber\\
+\delta _{0,-m_0-m_1} \delta _{1-m_0,m_g-m_e} \delta _{-m_1-m_e,1-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 1 & -m_0 & m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -1 & 1-m_g \\
\end{array}
\right)\nonumber\\
+\delta _{0,-m_0-m_1} \delta _{1-m_0,m_g-m_e} \delta _{-m_1-m_e,1-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 1 & -m_0 & m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -1 & 1-m_g \\
\end{array}
\right)\nonumber\\
+\delta _{1,-m_0-m_1} \delta _{-m_0-1,m_g-m_e} \delta _{-m_1-m_e,-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 -1 & -m_0 & m_0+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & 0 & -m_g \\
\end{array}
\right)\nonumber\\
+2 \delta _{0,-m_0-m_1} \delta _{-m_0,m_g-m_e} \delta _{-m_1-m_e,-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & -m_0 & m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & 0 & -m_g \\
\end{array}
\right)\nonumber\\
+\delta _{0,-m_0-m_1} \delta _{-m_0-1,m_g-m_e} \delta _{-m_1-m_e,-m_g-1} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 1 & -1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 -1 & -m_0 & m_0+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & 1 & -m_g-1 \\
\end{array}
\right)\nonumber
\end{align}

\vspace{-6mm}

\begin{align}
+\delta _{0,-m_0-m_1} \delta _{-m_0-1,m_g-m_e} \delta _{-m_1-m_e,-m_g-1} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 1 & -1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 -1 & -m_0 & m_0+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & 1 & -m_g-1 \\
\end{array}
\right)\nonumber\\
+\delta _{-2,-m_0-m_1} \delta _{1-m_0,m_g-m_e} \delta _{-m_1-m_e,-m_g-1} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 1 & -1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 1 & -m_0 & m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & 1 & -m_g-1 \\
\end{array}
\right)\nonumber\\
+\delta _{0,m_1+m_e-m_g} \delta _{1,-m_0-m_1} \delta _{-m_0-1,m_g-m_e} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 1 & -1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_0 & l' \\
 -1 & -m_0 & m_0+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right)\nonumber\\
+\delta _{-2,-m_0-m_1} \delta _{2,m_1+m_e-m_g} \delta _{-m_0,m_g-m_e} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & -1 & 2 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & -m_0 & m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right)\nonumber\\
+\delta _{-2,m_1+m_e-m_g} \delta _{2,-m_0-m_1} \delta _{-m_0,m_g-m_e} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 1 & 1 & -2 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & -m_0 & m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right)\nonumber\\
+\delta _{-2,m_1+m_e-m_g} \delta _{1,-m_0-m_1} \delta _{1-m_0,m_g-m_e} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 1 & -1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 1 & -m_0 & m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right)\nonumber\\
+\delta _{-1,-m_0-m_1} \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 0 & 1 \\
\end{array}
\right)\nonumber\\
\times\bigg((-1)^{m_e} \delta _{0,m_0-m_e+m_g} \delta _{-m_1-m_e,-m_g-1} \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_g & l' \\
 m_e-m_0 & -m_g & m_0-m_e+m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & m_e & m_0-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & 1 & -m_g-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)^2\nonumber\\
+(-1)^{m_e} \delta _{2,m_0-m_e+m_g} \delta _{-m_1-m_e,1-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_g & l' \\
 m_e-m_0 & -m_g & m_0-m_e+m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & m_e & m_0-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -1 & 1-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
-\delta _{-m_0,m_g-m_e} \delta _{-m_1-m_e,-m_g-1} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & -m_0 & m_0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & 1 & -m_g-1 \\
\end{array}
\right)\nonumber\\
+\delta _{2,m_1+m_e-m_g} \delta _{-m_0-1,m_g-m_e} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 -1 & -m_0 & m_0+1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right)\nonumber\\
+\delta _{1-m_0,m_g-m_e} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 1 & -m_0 & m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right)\nonumber\\
\times\bigg(\delta _{0,m_1+m_e-m_g} \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)^2\nonumber\\
+\delta _{-m_1-m_e,-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & 0 & -m_g \\
\end{array}

==> (inline-1) <==
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 0 & 0 & 0 \\
\end{array}
\right)\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\nonumber\\
\times\bigg[-4 \delta _{2,-m_0-m_1} \delta _{-m_0-1,m_g-m_e} \delta _{-m_1-m_e,1-m_g}
   \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \l \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 -1 & -m_0 & m_0+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -1 & 1-m_g \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 0 & m_0+m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)^2\nonumber\\
+(-1)^{m_e} \delta _{0,-m_0-m_1} \delta _{0,m_1+m_e-m_g} \delta _{0,m_0-m_e+m_g}
   \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right)^2\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 m_e-m_0 & -m_g & m_0-m_e+m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & m_e & m_0-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 0 & m_0+m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)^2\nonumber\\
\times+(-1)^{m_e} \delta _{-2,m_0-m_e+m_g} \delta _{0,m_1+m_e-m_g} \delta _{2,-m_0-m_1}
   \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \l \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 m_e-m_0 & -m_g & m_0-m_e+m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & m_e & m_0-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 0 & m_0+m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)^2\nonumber\\
+(-1)^{m_e} \delta _{-2,m_1+m_e-m_g} \delta _{0,m_0-m_e+m_g} \delta _{2,-m_0-m_1}
   \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \l \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 m_e-m_0 & -m_g & m_0-m_e+m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & m_e & m_0-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 0 & m_0+m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)^2\nonumber\\
+(-1)^{m_e} \delta _{-2,-m_0-m_1+2} \delta _{2,m_1+m_e-m_g} \delta _{2,m_0-m_e+m_g}
   \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 1 & 1 & -2 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 m_e-m_0 & -m_g & m_0-m_e+m_g \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & m_e & m_0-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 -2 & m_0+m_1 & -m_0-m_1+2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
+(-1)^{m_e} \delta _{2,-m_0-m_1+2} \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \nonumber
\end{align}

\vspace{-5mm}

\begin{align}
\times\bigg(4 (-1)^{m_e} \delta _{-m_0,m_g-m_e} \delta _{-m_1-m_e,-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & -m_0 & m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & 0 & -m_g \\
\end{array}
\right)\nonumber\\
+\left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\bigg(\delta _{-2,m_1+m_e-m_g} \delta _{2,m_0-m_e+m_g} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 -1 & -1 & 2 \\
\end{array}
\right)\nonumber\\
+\delta _{-2,m_0-m_e+m_g} \delta _{2,m_1+m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 1 & 1 & -2 \\
\end{array}
\right)\bigg) \nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 m_e-m_0 & -m_g & m_0-m_e+m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & m_e & m_0-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right)\bigg) \left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 -2 & m_0+m_1 & -m_0-m_1+2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
+(-1)^{m_e} \delta _{0,-m_0-m_1+2} \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right)\nonumber\\
\times\bigg(4 (-1)^{m_e} \delta _{1-m_0,m_g-m_e} \delta _{-m_1-m_e,-m_g-1} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_0 & l' \\
 1 & -m_0 & m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & 1 & -m_g-1 \\
\end{array}
\right)\nonumber\\
-\left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \bigg(\delta _{0,m_1+m_e-m_g} \delta _{2,m_0-m_e+m_g} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
+\delta _{0,m_0-m_e+m_g} \delta _{2,m_1+m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 1 & 1 & -2 \\
\end{array}
\right)\bigg) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 m_e-m_0 & -m_g & m_0-m_e+m_g \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & m_e & m_0-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right)\bigg) \left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 -2 & m_0+m_1 & -m_0-m_1+2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber
\end{align}

\vspace{-4mm}

\begin{align}
-4 \delta _{2,-m_0-m_1+1} \delta _{-m_0,m_g-m_e} \delta _{-m_1-m_e,1-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 0 & 1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & -m_0 & m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -1 & 1-m_g \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 -1 & m_0+m_1 & -m_0-m_1+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
+4 \delta _{2,-m_0-m_1+1} \delta _{-m_0-1,m_g-m_e} \delta _{-m_1-m_e,-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 0 & 1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 -1 & -m_0 & m_0+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & 0 & -m_g \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 -1 & m_0+m_1 & -m_0-m_1+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
-2 (-1)^{m_e} \delta _{-2,m_0-m_e+m_g} \delta _{2,-m_0-m_1+1} \delta
   _{-m_1-m_e,-m_g-1} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 1 & -1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 m_e-m_0 & -m_g & m_0-m_e+m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & m_e & m_0-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & 1 & -m_g-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 -1 & m_0+m_1 & -m_0-m_1+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
+2 \delta _{-2,m_1+m_e-m_g} \delta _{2,-m_0-m_1+1} \delta _{1-m_0,m_g-m_e} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 0 & 1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 1 & -m_0 & m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 -1 & m_0+m_1 & -m_0-m_1+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
-4 \delta _{0,-m_0-m_1} \delta _{1-m_0,m_g-m_e} \delta _{-m_1-m_e,1-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 1 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 1 & -m_0 & m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -1 & 1-m_g \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 0 & m_0+m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
+2 (-1)^{m_e} \delta _{0,-m_0-m_1} \delta _{0,m_0-m_e+m_g} \delta _{-m_1-m_e,-m_g}
   \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 1 & 0 \\
\end{array}
\right) \nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 m_e-m_0 & -m_g & m_0-m_e+m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & m_e & m_0-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & 0 & -m_g \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 0 & m_0+m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber
\end{align}

\vspace{-6mm}

\begin{align}
-4 \delta _{0,-m_0-m_1} \delta _{-m_0-1,m_g-m_e} \delta _{-m_1-m_e,-m_g-1} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 1 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 -1 & -m_0 & m_0+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & 1 & -m_g-1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 0 & m_0+m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
+2 \delta _{0,-m_0-m_1} \delta _{0,m_1+m_e-m_g} \delta _{-m_0,m_g-m_e} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right)^2\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & -m_0 & m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 0 & m_0+m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
-2 (-1)^{m_e} \delta _{-2,-m_0-m_1-1} \delta _{2,m_0-m_e+m_g} \delta
   _{-m_1-m_e,1-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 m_e-m_0 & -m_g & m_0-m_e+m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & m_e & m_0-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -1 & 1-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 1 & m_0+m_1 & -m_0-m_1-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
+4 \delta _{-2,-m_0-m_1-1} \delta _{1-m_0,m_g-m_e} \delta _{-m_1-m_e,-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 1 & -1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \l \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 1 & -m_0 & m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & 0 & -m_g \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 1 & m_0+m_1 & -m_0-m_1-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
-4 \delta _{-2,-m_0-m_1-1} \delta _{-m_0,m_g-m_e} \delta _{-m_1-m_e,-m_g-1} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 1 & -1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \l \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & -m_0 & m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & 1 & -m_g-1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 1 & m_0+m_1 & -m_0-m_1-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
+2 \delta _{-2,-m_0-m_1-1} \delta _{2,m_1+m_e-m_g} \delta _{-m_0-1,m_g-m_e} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 1 & -1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \l \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 -1 & -m_0 & m_0+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 1 & m_0+m_1 & -m_0-m_1-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber
\end{align}

\vspace{-8mm}

\begin{align}
+(-1)^{m_e} \delta _{-2,m_1+m_e-m_g} \delta _{-2,m_0-m_e+m_g} \delta _{2,-m_0-m_1-2}
\left(
\begin{array}{ccc}
 1 & 1 & l' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 m_e-m_0 & -m_g & m_0-m_e+m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & m_e & m_0-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 2 & m_0+m_1 & -m_0-m_1-2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
-2 (-1)^{m_e} \delta _{0,m_0-m_e+m_g} \delta _{1-m_0,m_1} \delta _{-m_1-m_e,-m_g-1}
   \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)^2\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 -1 & m_0 & 1-m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_1 & \l \\
 0 & m_1 & -m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 m_e-m_0 & -m_g & m_0-m_e+m_g \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & m_e & m_0-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & 1 & -m_g-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 m_0-1 & 0 & 1-m_0 \\
\end{array}
\right)\nonumber\\
+2 \delta _{0,m_1+m_e-m_g} \delta _{1-m_0,m_1} \delta _{1-m_0,m_g-m_e} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 -1 & m_0 & 1-m_0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_1 & \l \\
 0 & m_1 & -m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 1 & -m_0 & m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 m_0-1 & 0 & 1-m_0 \\
\end{array}
\right)\nonumber\\
+2 (-1)^{m_e} \delta _{-2,m_0-m_e+m_g} \delta _{-m_0-1,m_1+1} \delta _{-m_1-m_e,-m_g}
   \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 -1 & m_0 & 1-m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_1 & \l \\
 1 & m_1 & -m_1-1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 m_e-m_0 & -m_g & m_0-m_e+m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & m_e & m_0-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & 0 & -m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 m_0-1 & 2 & -m_0-1 \\
\end{array}
\right)\nonumber\\
+2 \delta _{-2,m_1+m_e-m_g} \delta _{-m_0-1,m_1+1} \delta _{-m_0,m_g-m_e} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 -1 & m_0 & 1-m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_1 & \l \\
 1 & m_1 & -m_1-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & -m_0 & m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 m_0-1 & 2 & -m_0-1 \\
\end{array}
\right)\nonumber\\
-2 (-1)^{m_e} \delta _{2,m_0-m_e+m_g} \delta _{2-m_0,m_1-1} \delta _{-m_1-m_e,-m_g-1}
   \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 1 & -1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & m_0 & -m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_1 & \l \\
 -1 & m_1 & 1-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 m_e-m_0 & -m_g & m_0-m_e+m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & m_e & m_0-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & 1 & -m_g-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 m_0 & -2 & 2-m_0 \\
\end{array}
\right)  \nonumber
\end{align}

\vspace{-9mm}

\begin{align}
+2 \delta _{2,m_1+m_e-m_g} \delta _{1-m_0,m_g-m_e} \delta _{2-m_0,m_1-1} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 -1 & -1 & 2 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & m_0 & -m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_1 & \l \\
 -1 & m_1 & 1-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_0 & l' \\
 1 & -m_0 & m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 m_0 & -2 & 2-m_0 \\
\end{array}
\right)\nonumber\\
-2 (-1)^{m_e} \delta _{-2,m_0-m_e+m_g} \delta _{-m_0-2,m_1+1} \delta
   _{-m_1-m_e,1-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & m_0 & -m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_1 & \l \\
 1 & m_1 & -m_1-1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 m_e-m_0 & -m_g & m_0-m_e+m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & m_e & m_0-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -1 & 1-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 m_0 & 2 & -m_0-2 \\
\end{array}
\right)\nonumber\\
+2 \delta _{-2,m_1+m_e-m_g} \delta _{-m_0-2,m_1+1} \delta _{-m_0-1,m_g-m_e} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & m_0 & -m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_1 & \l \\
 1 & m_1 & -m_1-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 -1 & -m_0 & m_0+1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 m_0 & 2 & -m_0-2 \\
\end{array}
\right)\nonumber\\
+2 (-1)^{m_e} \delta _{2,m_0-m_e+m_g} \delta _{1-m_0,m_1-1} \delta _{-m_1-m_e,-m_g}
   \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 1 & m_0 & -m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_1 & \l \\
 -1 & m_1 & 1-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 m_e-m_0 & -m_g & m_0-m_e+m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & m_e & m_0-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & 0 & -m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 m_0+1 & -2 & 1-m_0 \\
\end{array}
\right)\nonumber\\
+2 \delta _{2,m_1+m_e-m_g} \delta _{1-m_0,m_1-1} \delta _{-m_0,m_g-m_e} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 -1 & -1 & 2 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 1 & m_0 & -m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_1 & \l \\
 -1 & m_1 & 1-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & -m_0 & m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right) \nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 m_0+1 & -2 & 1-m_0 \\
\end{array}
\right)\nonumber\\
-2 (-1)^{m_e} \delta _{0,m_0-m_e+m_g} \delta _{-m_0-1,m_1} \delta _{-m_1-m_e,1-m_g}
   \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 1 & m_0 & -m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_1 & \l \\
 0 & m_1 & -m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 m_e-m_0 & -m_g & m_0-m_e+m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & m_e & m_0-m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -1 & 1-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 m_0+1 & 0 & -m_0-1 \\
\end{array}
\right)\nonumber\\
+2 \delta _{0,m_1+m_e-m_g} \delta _{-m_0-1,m_1} \delta _{-m_0-1,m_g-m_e} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 1 & m_0 & -m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_1 & \l \\
 0 & m_1 & -m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 -1 & -m_0 & m_0+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -m_e & m_1+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 m_e & -m_g & m_g-m_e \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 m_g & -m_1-m_e & m_1+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda' & \lambda'' & \l \\
 m_0+1 & 0 & -m_0-1 \\
\end{array}

==> (inline-2) <==
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\nonumber\\
\times\bigg[\delta _{0,m_0+m_e-m_g} \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 -m_0-m_e & m_g & m_0+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & -m_e & m_0+m_e \\
\end{array}
\right)\nonumber\\
\times\bigg(-\delta _{0,\eta -\mu +m_1} \delta _{0,-m_0-m_1-m_2} \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & m_0+m_1 & -m_0-m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -\eta -m_1 & \eta -\mu +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)^2\nonumber\\
+\delta _{1-\mu ,-\eta -m_1} \delta _{m_0+m_1,-m_2-1} \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & 1 & -m_2-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -1 & 1-\mu  \\
\end{array}
\right)\nonumber\\
+\delta _{-\mu -1,-\eta -m_1} \delta _{m_0+m_1,1-m_2} \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & -1 & 1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & 1 & -\mu -1 \\
\end{array}
\right)\bigg)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)^2\nonumber\\
+\delta _{-2,m_0+m_e-m_g} \delta _{2,-m_0-m_1-m_2} \delta _{-\mu ,-\eta -m_1}
   \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 -m_0-m_e & m_g & m_0+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & -m_e & m_0+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & m_0+m_1 & -m_0-m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & 0 & -\mu  \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
-\delta _{-2,m_0+m_e-m_g} \delta _{-\mu -1,-\eta -m_1} \delta _{m_0+m_1,-m_2-1}
   \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 -m_0-m_e & m_g & m_0+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & -m_e & m_0+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & 1 & -m_2-1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & 1 & -\mu -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
+\delta _{-2,m_0+m_e-m_g} \delta _{2,\eta -\mu +m_1} \delta _{m_0+m_1,-m_2} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 -m_0-m_e & m_g & m_0+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & -m_e & m_0+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & 0 & -m_2 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -\eta -m_1 & \eta -\mu +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber
\end{align}

\vspace{-9mm}

\begin{align}
+\delta _{2,m_0+m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 -m_0-m_e & m_g & m_0+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & -m_e & m_0+m_e \\
\end{array}
\right)\nonumber\\
\times\bigg(-\delta _{1-\mu ,-\eta -m_1} \delta _{m_0+m_1,1-m_2} \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & -1 & 1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -1 & 1-\mu  \\
\end{array}
\right)\nonumber\\
+\delta _{-2,-m_0-m_1-m_2} \delta _{-\mu ,-\eta -m_1} \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & m_0+m_1 & -m_0-m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & 0 & -\mu  \\
\end{array}
\right)\nonumber\\
+\delta _{-2,\eta -\mu +m_1} \delta _{m_0+m_1,-m_2} \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & 0 & -m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -\eta -m_1 & \eta -\mu +m_1 \\
\end{array}
\right)\bigg)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
+(-1)^{m_e} \delta _{1-\mu ,-\eta -m_1} \delta _{1-m_0,m_e-m_g} \delta_{m_0+m_1,-m_2} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 1 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 1 & -m_0 & m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & 0 & -m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -1 & 1-\mu  \\
\end{array}
\right)\nonumber\\
+(-1)^{m_e} \delta _{1-\mu ,-\eta -m_1} \delta _{-m_0,m_e-m_g} \delta_{m_0+m_1,-m_2-1} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & -m_0 & m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & 1 & -m_2-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -1 & 1-\mu  \\
\end{array}
\right)\nonumber\\
+(-1)^{m_e} \delta _{2,-m_0-m_1-m_2} \delta _{1-\mu ,-\eta -m_1} \delta
   _{-m_0-1,m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 -1 & -m_0 & m_0+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & m_0+m_1 & -m_0-m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -1 & 1-\mu  \\
\end{array}
\right)\nonumber
\end{align}

\vspace{-9mm}

\begin{align}
+(-1)^{m_e} \delta _{0,-m_0-m_1-m_2} \delta _{1-\mu ,-\eta -m_1} \delta
   _{1-m_0,m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)^2\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 1 & -m_0 & m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & m_0+m_1 & -m_0-m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -1 & 1-\mu  \\
\end{array}
\right)\nonumber\\
+(-1)^{m_e} \delta _{-\mu ,-\eta -m_1} \delta _{1-m_0,m_e-m_g} \delta
   _{m_0+m_1,1-m_2} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 0 & 1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 1 & -m_0 & m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & -1 & 1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & 0 & -\mu  \\
\end{array}
\right)\nonumber\\
+2 (-1)^{m_e} \delta _{-\mu ,-\eta -m_1} \delta _{-m_0,m_e-m_g} \delta
   _{m_0+m_1,-m_2} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 1 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & -m_0 & m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & 0 & -m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & 0 & -\mu  \\
\end{array}
\right)\nonumber\\
+(-1)^{m_e} \delta _{-\mu ,-\eta -m_1} \delta _{-m_0-1,m_e-m_g} \delta
   _{m_0+m_1,-m_2-1} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 -1 & -m_0 & m_0+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & 1 & -m_2-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & 0 & -\mu  \\
\end{array}
\right)\nonumber\\
+(-1)^{m_e} \delta _{-\mu -1,-\eta -m_1} \delta _{-m_0,m_e-m_g} \delta
   _{m_0+m_1,1-m_2} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 0 & 1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & -m_0 & m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & -1 & 1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & 1 & -\mu -1 \\
\end{array}
\right)\nonumber\\
+(-1)^{m_e} \delta _{-\mu -1,-\eta -m_1} \delta _{-m_0-1,m_e-m_g} \delta
   _{m_0+m_1,-m_2} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 1 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 -1 & -m_0 & m_0+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & 0 & -m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & 1 & -\mu -1 \\
\end{array}
\right)\nonumber    
\end{align}

\vspace{-6mm}

\begin{align}
+(-1)^{m_e} \delta _{0,-m_0-m_1-m_2} \delta _{-\mu -1,-\eta -m_1} \delta
   _{-m_0-1,m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 1 & -1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 -1 & -m_0 & m_0+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & m_0+m_1 & -m_0-m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & 1 & -\mu -1 \\
\end{array}
\right)\nonumber\\
+(-1)^{m_e} \delta _{-2,-m_0-m_1-m_2} \delta _{-\mu -1,-\eta -m_1} \delta
   _{1-m_0,m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 1 & -1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 1 & -m_0 & m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & m_0+m_1 & -m_0-m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & 1 & -\mu -1 \\
\end{array}
\right)\nonumber\\
+(-1)^{m_e} \delta _{2,\eta -\mu +m_1} \delta _{-m_0-1,m_e-m_g} \delta
   _{m_0+m_1,1-m_2} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 0 & 1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 -1 & -m_0 & m_0+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & -1 & 1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -\eta -m_1 & \eta -\mu +m_1 \\
\end{array}
\right)\nonumber\\
+(-1)^{m_e} \delta _{0,\eta -\mu +m_1} \delta _{1-m_0,m_e-m_g} \delta
   _{m_0+m_1,1-m_2} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 1 & -m_0 & m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & -1 & 1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -\eta -m_1 & \eta -\mu +m_1 \\
\end{array}
\right)\nonumber\\
+(-1)^{m_e} \delta _{0,\eta -\mu +m_1} \delta _{-m_0-1,m_e-m_g} \delta
   _{m_0+m_1,-m_2-1} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 1 & -1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_0 & l' \\
 -1 & -m_0 & m_0+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & 1 & -m_2-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -\eta -m_1 & \eta -\mu +m_1 \\
\end{array}
\right)\nonumber\\
+(-1)^{m_e} \delta _{-2,\eta -\mu +m_1} \delta _{1-m_0,m_e-m_g} \delta
   _{m_0+m_1,-m_2-1} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 1 & -m_0 & m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & 1 & -m_2-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -\eta -m_1 & \eta -\mu +m_1 \\
\end{array}
\right)\nonumber\\
+(-1)^{m_e} \delta _{-2,-m_0-m_1-m_2} \delta _{2,\eta -\mu +m_1} \delta
   _{-m_0,m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 -1 & -1 & 2 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & -m_0 & m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & m_0+m_1 & -m_0-m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -\eta -m_1 & \eta -\mu +m_1 \\
\end{array}
\right)\nonumber\\
+(-1)^{m_e} \delta _{-2,\eta -\mu +m_1} \delta _{2,-m_0-m_1-m_2} \delta
   _{-m_0,m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & -m_0 & m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \lambda'' \\
 m_2 & m_0+m_1 & -m_0-m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -\eta -m_1 & \eta -\mu +m_1 \\
\end{array}

==> (inline-3) <==
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 0 & 0 & 0 \\
\end{array}
\right)\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\:\nonumber\\
\times\bigg[\delta _{0,\eta -\mu +m_1} \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -\eta -m_1 & \eta -\mu +m_1 \\
\end{array}
\right)\nonumber\\
\times\bigg(\delta _{-2,m_0+m_e-m_g} \delta _{2,-m_0-m_1-m_2} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_g & l' \\
 -m_0-m_e & m_g & m_0+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & -m_e & m_0+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 m_2 & m_0+m_1 & -m_0-m_1-m_2 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 0 & m_0+m_1+m_2 & -m_0-m_1-m_2 \\
\end{array}
\right)  \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)^2\nonumber\\
+\delta _{0,-m_0-m_1-m_2+2} \delta _{2,m_0+m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_g & l' \\
 -m_0-m_e & m_g & m_0+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & -m_e & m_0+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 m_2 & m_0+m_1 & -m_0-m_1-m_2 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 -2 & m_0+m_1+m_2 & -m_0-m_1-m_2+2 \\
\end{array}
\right)  \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
+\delta _{0,-m_0-m_1-m_2} \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\bigg(\delta _{0,m_0+m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 -m_0-m_e & m_g & m_0+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & -m_e & m_0+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 m_2 & m_0+m_1 & -m_0-m_1-m_2 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 0 & m_0+m_1+m_2 & -m_0-m_1-m_2 \\
\end{array}
\right)  \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)^2\nonumber\\
+2 (-1)^{m_0+m_1+m_e} \delta _{-m_0,m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & -m_0 & m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 m_2 & 0 & -m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 m_0+m_1 & m_2 & -m_0-m_1-m_2 \\
\end{array}
\right)\bigg)\nonumber\\
+2 (-1)^{m_1+m_e} \delta
   _{-m_0-1,m_e-m_g} \delta _{m_0+1,-m_1-m_2} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 1 & m_0 & -m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & \lambda' & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & \lambda' & \l' \\
 0 & m_0+1 & -m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 -1 & -m_0 & m_0+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_2 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_2 & \lambda'' \\
 m_1 & m_2 & -m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 m_1+m_2 & 0 & -m_1-m_2 \\
\end{array}
\right)\nonumber\\
+2 (-1)^{m_1+m_e}
   \delta _{1-m_0,m_e-m_g} \delta _{m_0-1,-m_1-m_2} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 -1 & m_0 & 1-m_0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & \lambda' & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & \lambda' & \l' \\
 0 & m_0-1 & 1-m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 1 & -m_0 & m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_2 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_2 & \lambda'' \\
 m_1 & m_2 & -m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 m_1+m_2 & 0 & -m_1-m_2 \\
\end{array}
\right)\bigg) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)^2   \nonumber
\end{align}

\vspace{-6mm}

\begin{align}
+\delta _{0,-m_0-m_1-m_2+2} \delta _{0,m_0+m_e-m_g} \delta _{2,\eta
   -\mu +m_1} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 0 & 0 & 0 \\
\end{array}
\right)^2\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 -m_0-m_e & m_g & m_0+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & -m_e & m_0+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 m_2 & m_0+m_1 & -m_0-m_1-m_2 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -\eta -m_1 & \eta -\mu +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 -2 & m_0+m_1+m_2 & -m_0-m_1-m_2+2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
+ \delta _{-2,-m_0-m_1-m_2+2} \delta _{2,\eta -\mu +m_1} \delta
   _{2,m_0+m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 -m_0-m_e & m_g & m_0+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & -m_e & m_0+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 m_2 & m_0+m_1 & -m_0-m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -\eta -m_1 & \eta -\mu +m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 -2 & m_0+m_1+m_2 & -m_0-m_1-m_2+2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
+ \delta _{-2,\eta -\mu +m_1} \delta _{2,-m_0-m_1-m_2+2} \delta
   _{2,m_0+m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 -m_0-m_e & m_g & m_0+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & -m_e & m_0+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 m_2 & m_0+m_1 & -m_0-m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -\eta -m_1 & \eta -\mu +m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 -2 & m_0+m_1+m_2 & -m_0-m_1-m_2+2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
+ \delta _{-2,m_0+m_e-m_g} \delta _{2,\eta -\mu +m_1} \delta
   _{2,-m_0-m_1-m_2+2} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 -m_0-m_e & m_g & m_0+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & -m_e & m_0+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 m_2 & m_0+m_1 & -m_0-m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -\eta -m_1 & \eta -\mu +m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 -2 & m_0+m_1+m_2 & -m_0-m_1-m_2+2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
+\delta _{-2,\eta -\mu +m_1} \delta _{0,m_0+m_e-m_g} \delta _{2,-m_0-m_1-m_2} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 1 & 1 & -2 \\
\end{array}
\right) \nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 -m_0-m_e & m_g & m_0+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & -m_e & m_0+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 m_2 & m_0+m_1 & -m_0-m_1-m_2 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -\eta -m_1 & \eta -\mu +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 0 & m_0+m_1+m_2 & -m_0-m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
+ \delta _{-2,\eta -\mu +m_1} \delta _{-2,m_0+m_e-m_g} \delta
   _{2,-m_0-m_1-m_2-2} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 -m_0-m_e & m_g & m_0+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & -m_e & m_0+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 m_2 & m_0+m_1 & -m_0-m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -\eta -m_1 & \eta -\mu +m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 2 & m_0+m_1+m_2 & -m_0-m_1-m_2-2 \\
\end{array}
\right)\left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber
\end{align}

\vspace{-9mm}

\begin{align}
-2 (-1)^{m_0+m_1+m_e} \delta _{-2,\eta -\mu +m_1} \delta _{2,-m_0-m_1-m_2+1} \delta
   _{1-m_0,m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 0 & 1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 1 & -m_0 & m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 m_2 & -1 & 1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -\eta -m_1 & \eta -\mu +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 m_0+m_1 & m_2-1 & -m_0-m_1-m_2+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
-2 (-1)^{m_0+m_1+m_e} \delta _{-2,-m_0-m_1-m_2-1} \delta _{2,\eta -\mu +m_1} \delta
   _{-m_0-1,m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 -1 & -m_0 & m_0+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 m_2 & 1 & -m_2-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -\eta -m_1 & \eta -\mu +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 m_0+m_1 & m_2+1 & -m_0-m_1-m_2-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
+2 (-1)^{m_1+m_e} \delta _{2,\eta -\mu +m_1} \delta _{-m_0,m_e-m_g} \delta
   _{m_0,-m_1-m_2+2} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 -1 & -1 & 2 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 1 & m_0 & -m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & \lambda' & \l' \\
 -1 & m_0+1 & -m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & \lambda' & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & -m_0 & m_0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_2 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_2 & \lambda'' \\
 m_1 & m_2 & -m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -\eta -m_1 & \eta -\mu +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 m_1+m_2 & -2 & -m_1-m_2+2 \\
\end{array}
\right)  \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
+2 (-1)^{m_1+m_e} \delta _{2,\eta -\mu +m_1} \delta _{1-m_0,m_e-m_g} \delta
   _{m_0-1,-m_1-m_2+2} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 -1 & -1 & 2 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & m_0 & -m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & \lambda' & \l' \\
 -1 & m_0 & 1-m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & \lambda' & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 1 & -m_0 & m_0-1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_2 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_2 & \lambda'' \\
 m_1 & m_2 & -m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -\eta -m_1 & \eta -\mu +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 m_1+m_2 & -2 & -m_1-m_2+2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
+2 (-1)^{m_1+m_e} \delta _{-2,\eta -\mu +m_1} \delta _{-m_0-1,m_e-m_g} \delta
   _{m_0+1,-m_1-m_2-2} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \l \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & m_0 & -m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & \lambda' & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & \lambda' & \l' \\
 1 & m_0 & -m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 -1 & -m_0 & m_0+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_2 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_2 & \lambda'' \\
 m_1 & m_2 & -m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -\eta -m_1 & \eta -\mu +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 m_1+m_2 & 2 & -m_1-m_2-2 \\
\end{array}
\right)  \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
-2 (-1)^{m_1+m_e} \delta _{-2,\eta -\mu +m_1} \delta _{-m_0,m_e-m_g} \delta
   _{m_0,-m_1-m_2-2} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \l \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 -1 & m_0 & 1-m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & \lambda' & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & \lambda' & \l' \\
 1 & m_0-1 & -m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & -m_0 & m_0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_2 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_2 & \lambda'' \\
 m_1 & m_2 & -m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & l'' \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -\eta -m_1 & \eta -\mu +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 m_1+m_2 & 2 & -m_1-m_2-2 \\
\end{array}
\right)  \left(
\begin{array}{ccc}
 1 & 1 & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)    \nonumber
\end{align}

\vspace{-9mm}

\begin{align}
+4 (-1)^{m_e} \delta _{2,-m_0-m_1-m_2+2} \delta _{-\mu ,-\eta -m_1} \delta
   _{-m_0,m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & -m_0 & m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 m_2 & m_0+m_1 & -m_0-m_1-m_2 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & 0 & -\mu  \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 -2 & m_0+m_1+m_2 & -m_0-m_1-m_2+2 \\
\end{array}
\right)\nonumber\\
+4 (-1)^{m_e} \delta
   _{0,-m_0-m_1-m_2+2} \delta _{-\mu -1,-\eta -m_1} \delta _{1-m_0,m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 1 & -1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 1 & -m_0 & m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 m_2 & m_0+m_1 & -m_0-m_1-m_2 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & 1 & -\mu -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 -2 & m_0+m_1+m_2 & -m_0-m_1-m_2+2 \\
\end{array}
\right)\nonumber\\
+4 (-1)^{m_e} \delta
   _{2,-m_0-m_1-m_2} \delta _{1-\mu ,-\eta -m_1} \delta _{-m_0-1,m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 -1 & -m_0 & m_0+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 m_2 & m_0+m_1 & -m_0-m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -1 & 1-\mu  \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 0 & m_0+m_1+m_2 & -m_0-m_1-m_2 \\
\end{array}
\right) \nonumber\\
-2 (-1)^{m_0+m_1}
   \delta _{-2,m_0+m_e-m_g} \delta _{2,-m_0-m_1-m_2+1} \delta _{-\mu -1,-\eta -m_1} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_g & l' \\
 -m_0-m_e & m_g & m_0+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & -m_e & m_0+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 m_2 & -1 & 1-m_2 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & 1 & -\mu -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 m_0+m_1 & m_2-1 & -m_0-m_1-m_2+1 \\
\end{array}
\right) \nonumber\\
+2 (-1)^{m_0+m_1}
   \delta _{0,-m_0-m_1-m_2} \delta _{0,m_0+m_e-m_g} \delta _{-\mu ,-\eta -m_1} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 1 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 -m_0-m_e & m_g & m_0+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & -m_e & m_0+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 m_2 & 0 & -m_2 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & 0 & -\mu  \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 m_0+m_1 & m_2 & -m_0-m_1-m_2 \\
\end{array}
\right) \nonumber\\
-2 (-1)^{m_0+m_1}
   \delta _{-2,-m_0-m_1-m_2-1} \delta _{2,m_0+m_e-m_g} \delta _{1-\mu ,-\eta -m_1} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 -m_0-m_e & m_g & m_0+m_e-m_g \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & -m_e & m_0+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 m_2 & 1 & -m_2-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -1 & 1-\mu  \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 m_0+m_1 & m_2+1 & -m_0-m_1-m_2-1 \\
\end{array}
\right)\nonumber  
\end{align}

\vspace{-9mm}

\begin{align}
+4 (-1)^{m_0+m_1+m_e} \delta
   _{2,-m_0-m_1-m_2+1} \delta _{1-\mu ,-\eta -m_1} \delta _{-m_0,m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & -m_0 & m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 m_2 & -1 & 1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -1 & 1-\mu  \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 m_0+m_1 & m_2-1 & -m_0-m_1-m_2+1 \\
\end{array}
\right) \nonumber\\
+4 (-1)^{m_0+m_1+m_e} \delta
   _{2,-m_0-m_1-m_2+1} \delta _{-\mu ,-\eta -m_1} \delta _{-m_0-1,m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 -1 & -m_0 & m_0+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 m_2 & -1 & 1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & 0 & -\mu  \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 m_0+m_1 & m_2-1 & -m_0-m_1-m_2+1 \\
\end{array}
\right)\nonumber\\
+4 (-1)^{m_0+m_1+m_e} \delta
   _{0,-m_0-m_1-m_2} \delta _{1-\mu ,-\eta -m_1} \delta _{1-m_0,m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 1 & -m_0 & m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 m_2 & 0 & -m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -1 & 1-\mu  \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 m_0+m_1 & m_2 & -m_0-m_1-m_2 \\
\end{array}
\right) \nonumber\\
+4 (-1)^{m_0+m_1+m_e} \delta
   _{0,-m_0-m_1-m_2} \delta _{-\mu -1,-\eta -m_1} \delta _{-m_0-1,m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 1 & -1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 -1 & -m_0 & m_0+1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 m_2 & 0 & -m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & 1 & -\mu -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 m_0+m_1 & m_2 & -m_0-m_1-m_2 \\
\end{array}
\right) \nonumber\\
-4 (-1)^{m_0+m_1+m_e} \delta
   _{-2,-m_0-m_1-m_2-1} \delta _{-\mu ,-\eta -m_1} \delta _{1-m_0,m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 1 & -m_0 & m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 m_2 & 1 & -m_2-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & 0 & -\mu  \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 m_0+m_1 & m_2+1 & -m_0-m_1-m_2-1 \\
\end{array}
\right) \nonumber\\
+4 (-1)^{m_0+m_1+m_e} \delta
   _{-2,-m_0-m_1-m_2-1} \delta _{-\mu -1,-\eta -m_1} \delta _{-m_0,m_e-m_g} \left(
\begin{array}{ccc}
 1 & 1 & l \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 1 & -1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \lambda' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_0 & l' \\
 0 & -m_0 & m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_1 & \lambda'' \\
 m_0 & m_1 & -m_0-m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_2 & \lambda' & \l \\
 m_2 & 1 & -m_2-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_e & l_g & l' \\
 -m_e & m_g & m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & 1 & -\mu -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 m_0+m_1 & m_2+1 & -m_0-m_1-m_2-1 \\
\end{array}
\right)\nonumber   
\end{align}

\vspace{-9mm}

\begin{align}
+2 (-1)^{m_1} \delta
   _{2,m_0+m_e-m_g} \delta _{-\mu ,-\eta -m_1} \delta _{m_0,-m_1-m_2+2} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \l \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 1 & m_0 & -m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & \lambda' & \l' \\
 -1 & m_0+1 & -m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & \lambda' & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_g & l' \\
 -m_0-m_e & m_g & m_0+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & -m_e & m_0+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_2 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_2 & \lambda'' \\
 m_1 & m_2 & -m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & 0 & -\mu  \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 m_1+m_2 & -2 & -m_1-m_2+2 \\
\end{array}
\right) \nonumber\\
+2 (-1)^{m_1} \delta _{2,m_0+m_e-m_g} \delta _{-\mu -1,-\eta -m_1}
   \delta _{m_0-1,-m_1-m_2+2} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 1 & -1 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \l \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & m_0 & -m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & \lambda' & \l' \\
 -1 & m_0 & 1-m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & \lambda' & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_g & l' \\
 -m_0-m_e & m_g & m_0+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & -m_e & m_0+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_2 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_2 & \lambda'' \\
 m_1 & m_2 & -m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & 1 & -\mu -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 m_1+m_2 & -2 & -m_1-m_2+2 \\
\end{array}
\right) \nonumber\\
+2 (-1)^{m_1} \delta _{0,m_0+m_e-m_g} \delta _{1-\mu ,-\eta -m_1}
   \delta _{m_0+1,-m_1-m_2} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 1 & m_0 & -m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & \lambda' & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & \lambda' & \l' \\
 0 & m_0+1 & -m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 -m_0-m_e & m_g & m_0+m_e-m_g \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & -m_e & m_0+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_2 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_2 & \lambda'' \\
 m_1 & m_2 & -m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -1 & 1-\mu  \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 m_1+m_2 & 0 & -m_1-m_2 \\
\end{array}
\right) \nonumber\\
+2 (-1)^{m_1} \delta _{0,m_0+m_e-m_g} \delta _{-\mu -1,-\eta -m_1}
   \delta _{m_0-1,-m_1-m_2} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right)^2 \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 1 & -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right)^2\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 -1 & m_0 & 1-m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & \lambda' & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & \lambda' & \l' \\
 0 & m_0-1 & 1-m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_g & l' \\
 -m_0-m_e & m_g & m_0+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & -m_e & m_0+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_2 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_2 & \lambda'' \\
 m_1 & m_2 & -m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & 1 & -\mu -1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 m_1+m_2 & 0 & -m_1-m_2 \\
\end{array}
\right)\nonumber\\
-2 (-1)^{m_1} \delta _{-2,m_0+m_e-m_g} \delta _{1-\mu ,-\eta -m_1}
   \delta _{m_0+1,-m_1-m_2-2} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 0 & 1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & m_0 & -m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & \lambda' & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & \lambda' & \l' \\
 1 & m_0 & -m_0-1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_g & l' \\
 -m_0-m_e & m_g & m_0+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & -m_e & m_0+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_2 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_2 & \lambda'' \\
 m_1 & m_2 & -m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & -1 & 1-\mu  \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 m_1+m_2 & 2 & -m_1-m_2-2 \\
\end{array}
\right) \nonumber\\
-2 (-1)^{m_1} \delta _{-2,m_0+m_e-m_g} \delta _{-\mu ,-\eta -m_1}
   \delta _{m_0,-m_1-m_2-2} \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 -1 & -1 & 2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 -1 & 1 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & l'' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & 1 & \l \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 1 & 1 & \l \\
 1 & 1 & -2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 -1 & m_0 & 1-m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & l_0 & \lambda' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & \lambda' & \l' \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 1 & \lambda' & \l' \\
 1 & m_0-1 & -m_0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l & l_g & l' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l & l_g & l' \\
 -m_0-m_e & m_g & m_0+m_e-m_g \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_0 & l_e & l \\
 -m_0 & -m_e & m_0+m_e \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_2 & \lambda'' \\
 0 & 0 & 0 \\
\end{array}
\right)\nonumber\\
\times\left(
\begin{array}{ccc}
 l_1 & l_2 & \lambda'' \\
 m_1 & m_2 & -m_1-m_2 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 0 & 0 & 0 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_1 & l_e & \lambda \\
 -m_1 & -\eta  & \eta +m_1 \\
\end{array}
\right) \left(
\begin{array}{ccc}
 l_g & l'' & \lambda \\
 \mu  & 0 & -\mu  \\
\end{array}
\right) \left(
\begin{array}{ccc}
 \lambda'' & \l & \l' \\
 m_1+m_2 & 2 & -m_1-m_2-2 \\
\end{array}
